Outsmarting Network Security with SDN Teleportation

Software-defined networking is considered a promising new paradigm, enabling more reliable and formally verifiable communication networks. However, this paper shows that the separation of the control plane from the data plane, which lies at the heart of Software-Defined Networks (SDNs), introduces a new vulnerability which we call \emph{teleportation}. An attacker (e.g., a malicious switch in the data plane or a host connected to the network) can use teleportation to transmit information via the control plane and bypass critical network functions in the data plane (e.g., a firewall), and to violate security policies as well as logical and even physical separations. This paper characterizes the design space for teleportation attacks theoretically, and then identifies four different teleportation techniques. We demonstrate and discuss how these techniques can be exploited for different attacks (e.g., exfiltrating confidential data at high rates), and also initiate the discussion of possible countermeasures. Generally, and given today's trend toward more intent-based networking, we believe that our findings are relevant beyond the use cases considered in this paper.

==> disc_switches_same_controller.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disc_switches_same_controller.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2029.38962162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5808662)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disc_switches_same_controller.pdf}}%
    \put(0.27202945,0.15382761){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{disc_switches_same_controller.pdf}}%
    \put(0.49433529,0.0141828){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{disc_switches_same_controller.pdf}}%
    \put(0.49433529,0.29172778){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{disc_switches_same_controller.pdf}}%
    \put(0.02022256,0.19477817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{disc_switches_same_controller.pdf}}%
    \put(0.48907077,0.49441214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{disc_switches_same_controller.pdf}}%
    \put(0.97952043,0.19933311){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{disc_switches_same_controller.pdf}}%
    \put(0.00724072,0.34829947){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=8]{disc_switches_same_controller.pdf}}%
    \put(0.75217074,0.41381624){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73166965,0.40330394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ethernet link}}}%
    \put(0.73088322,0.37037725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OpenFlow channel}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=9]{disc_switches_same_controller.pdf}}%
    \put(0.70675459,0.50324059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=10]{disc_switches_same_controller.pdf}}%
    \put(0.70677275,0.46166283){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=11]{disc_switches_same_controller.pdf}}%
    \put(0.70677347,0.41536739){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.73088322,0.53359021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Host}}}%
    \put(0.73088322,0.48745818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OpenFlow switch}}}%
    \put(0.73088322,0.4414016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ONOS controller}}}%
    \put(0.25789806,0.13706037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s1}}}%
    \put(0.71501175,0.13766376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s2}}}%
    \put(0.48320631,0.00036283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s3}}}%
    \put(0.48403879,0.27164038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s4}}}%
    \put(0.53123029,0.51363276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c0}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=12]{disc_switches_same_controller.pdf}}%
    \put(0.97974388,0.05574596){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k4}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=13]{disc_switches_same_controller.pdf}}%
    \put(0.02022256,0.05653439){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k3}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=14]{disc_switches_same_controller.pdf}}%
    \put(0.72649539,0.33176289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Teleportation traffic}}}%
  \end{picture}%
\endgroup%


==> dpid_stealing.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dpid_stealing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81872477)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dpid_stealing.pdf}}%
    \put(0.04357798,0.79816514){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dpid_stealing.pdf}}%
    \put(0.04357798,0.75917431){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dpid_stealing.pdf}}%
    \put(0.50229358,0.79816514){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Controller}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dpid_stealing.pdf}}%
    \put(0.50229358,0.75917431){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c0)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dpid_stealing.pdf}}%
    \put(0.96100917,0.79816514){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dpid_stealing.pdf}}%
    \put(0.96100917,0.75917431){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dpid_stealing.pdf}}%
    \put(0.24082569,0.72706422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hello}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dpid_stealing.pdf}}%
    \put(0.24082569,0.66284404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hello}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dpid_stealing.pdf}}%
    \put(0.16743119,0.59862385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Features-request}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dpid_stealing.pdf}}%
    \put(0.07798165,0.53440367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Features-reply(DPID=1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dpid_stealing.pdf}}%
    \put(0.3853211,0.45183486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s1 has DPID=1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dpid_stealing.pdf}}%
    \put(0.69954128,0.36697248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hello}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dpid_stealing.pdf}}%
    \put(0.69954128,0.30275229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hello}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dpid_stealing.pdf}}%
    \put(0.62614679,0.23853211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Features-request}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dpid_stealing.pdf}}%
    \put(0.54587156,0.17431193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Features-reply(DPID=1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dpid_stealing.pdf}}%
    \put(0.3853211,0.09174312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s2 has DPID=1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dpid_stealing.pdf}}%
    \put(0.30275229,0.02752294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Terminate s2 connection}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dpid_stealing.pdf}}%
  \end{picture}%
\endgroup%


==> dpid_stealing_multiple_controllers.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dpid_stealing_multiple_controllers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.53845726bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87032231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.12561864,0.85543004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.12561864,0.82054186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.37481992,0.85543004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Controller}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.37481992,0.82054186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.6240212,0.85543004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Controller}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.6240212,0.82054186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.87322248,0.85543004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.87322248,0.82054186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.27253809,0.6927204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s1 (DPID=1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.25585264,0.64350555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c1 (Master s1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.13875867,0.78162474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Features-reply}}}%
    \put(0.17080976,0.74639647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(DPID=1)}}}%
    \put(0.63442558,0.44627945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Features-reply}}}%
    \put(0.66647668,0.40772852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(DPID=1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.00646438,0.52391622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c1 (Master s1)}}}%
    \put(0.15036676,0.61110849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Role-request}}}%
    \put(0.17577249,0.57588022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(Master)}}}%
    \put(0.14746111,0.48070297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Role-request}}}%
    \put(0.17286684,0.44547469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(Master)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.52186404,0.3484738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s2 (DPID=1)}}}%
    \put(0.38147545,0.31185199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Role decision}}}%
    \put(0.42681726,0.28659176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{messages}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.50498161,0.2344938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c2 (Equal s2)}}}%
    \put(0.63688682,0.1979399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Role-request}}}%
    \put(0.66893792,0.16603436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(Equal)}}}%
    \put(0.64745952,0.06769573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Role-reply}}}%
    \put(0.67951062,0.03579019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(Equal)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dpid_stealing_multiple_controllers.pdf}}%
    \put(0.75623199,0.10549063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c2 (Equal s2)}}}%
  \end{picture}%
\endgroup%


==> dpid_stealing_multiple_controllers_topo.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dpid_stealing_multiple_controllers_topo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2039.94479408bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47666436)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dpid_stealing_multiple_controllers_topo.pdf}}%
    \put(0.33399066,0.09097189){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=2]{dpid_stealing_multiple_controllers_topo.pdf}}%
%    \put(0.02025861,0.15173031){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=3]{dpid_stealing_multiple_controllers_topo.pdf}}%
%    \put(0.3712019,0.32137918){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=4]{dpid_stealing_multiple_controllers_topo.pdf}}%
%    \put(0.00569483,0.28579041){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=5]{dpid_stealing_multiple_controllers_topo.pdf}}%
%    \put(0.72553146,-0.07057578){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=6]{dpid_stealing_multiple_controllers_topo.pdf}}%
%    \put(0.69414897,0.42275263){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=7]{dpid_stealing_multiple_controllers_topo.pdf}}%
%    \put(0.69416716,0.38110074){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=8]{dpid_stealing_multiple_controllers_topo.pdf}}%
%    \put(0.69416784,0.3347228){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=9]{dpid_stealing_multiple_controllers_topo.pdf}}%
%    \put(0.57393203,0.32266232){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=10]{dpid_stealing_multiple_controllers_topo.pdf}}%
%    \put(0.47928005,0.44139254){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=11]{dpid_stealing_multiple_controllers_topo.pdf}}%
    \put(0.68397403,0.26380553){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.97970777,0.13975088){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k2}}}%
    \put(0.72396307,0.32263785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ethernet link}}}%
    \put(0.72317529,0.28965246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OpenFlow channel}}}%
    \put(0.72317529,0.45315634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Host}}}%
    \put(0.72317529,0.40694209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OpenFlow switch}}}%
    \put(0.72317529,0.36080339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ONOS controller}}}%
    \put(0.00779517,0.14115858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k1}}}%
    \put(0.3197669,0.07437337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s1}}}%
    \put(0.60138531,0.07437337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s2}}}%
    \put(0.38923903,0.31557467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c1}}}%
    \put(0.59068309,0.31557467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c2}}}%
    \put(0.02186359,0.00036348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k3}}}%
    \put(0.97840644,0.01205458){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k4}}}%
    \put(0.7219607,0.25467446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Controller network}}}%
  \end{picture}%
\endgroup%


==> firewall_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'firewall_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1600.64647992bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51541217)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{firewall_example.pdf}}%
    \put(0.01915536,0.13723363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{firewall_example.pdf}}%
    \put(0.92112163,0.13723363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{firewall_example.pdf}}%
    \put(0.70775528,0.32326402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ethernet link}}}%
    \put(0.70700543,0.2922588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OpenFlow channel}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{firewall_example.pdf}}%
    \put(0.70700543,0.49331256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Host}}}%
    \put(0.70700543,0.44987632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OpenFlow switch}}}%
    \put(0.70700543,0.40649269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ONOS controller}}}%
    \put(0.24151944,0.08201152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s1}}}%
    \put(0.46401508,0.04111308){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fw1}}}%
    \put(0.46401508,0.00795098){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(k1,k3$\leftrightarrow$k2,k4)$\Rightarrow$DENY}}}%
    \put(0.44595405,0.40069245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{firewall_example.pdf}}%
    \put(0.01905013,0.00042656){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{firewall_example.pdf}}%
    \put(0.92387093,0.00343895){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{firewall_example.pdf}}%
    \put(0.7071896,0.26143777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Teleportation traffic}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{firewall_example.pdf}}%
    \put(0.70675553,0.36331955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Firewall}}}%
    \put(0.659757,0.08126162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s2}}}%
  \end{picture}%
\endgroup%


==> hostmigration_before.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hostmigration_before.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2047.82814977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58985378)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hostmigration_before.pdf}}%
    \put(0.27308729,0.13998979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{s1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hostmigration_before.pdf}}%
    \put(0.49537076,0.0003628){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{s3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hostmigration_before.pdf}}%
    \put(0.49537076,0.27787608){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{s4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hostmigration_before.pdf}}%
    \put(0.71869613,0.13998979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{s2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hostmigration_before.pdf}}%
    \put(0.02022053,0.19607952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hostmigration_before.pdf}}%
    \put(0.49010677,0.49561299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hostmigration_before.pdf}}%
    \put(0.97974594,0.200634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hostmigration_before.pdf}}%
    \put(0.0083252,0.34951504){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hostmigration_before.pdf}}%
    \put(0.75318027,0.44662806){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.72818324,0.43611682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ethernet link}}}%
    \put(0.72739689,0.40319344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OpenFlow channel}}}%
    \put(0.72739689,0.36694324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Host to host traffic}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hostmigration_before.pdf}}%
    \put(0.70776869,0.5360434){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hostmigration_before.pdf}}%
    \put(0.70778684,0.49446983){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=12]{hostmigration_before.pdf}}%
    \put(0.70778757,0.44817835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.72739689,0.56638995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Host}}}%
    \put(0.72739689,0.52026259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OpenFlow switch}}}%
    \put(0.72739689,0.47421062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ONOS controller}}}%
    \put(0.53504083,0.51581912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c0}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=13]{hostmigration_before.pdf}}%
    \put(0.97974594,0.0605168){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k4}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=14]{hostmigration_before.pdf}}%
    \put(0.02022053,0.0605168){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k3}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=15]{hostmigration_before.pdf}}%
    \put(0.72260011,0.33074887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Teleportation traffic}}}%
  \end{picture}%
\endgroup%


==> hostmigration_only_stealing.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hostmigration_only_stealing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76826606)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hostmigration_only_stealing.pdf}}%
    \put(0.04357798,0.74770642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hostmigration_only_stealing.pdf}}%
    \put(0.04357798,0.7087156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hostmigration_only_stealing.pdf}}%
    \put(0.50229358,0.74770642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Controller}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hostmigration_only_stealing.pdf}}%
    \put(0.50229358,0.7087156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c0)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hostmigration_only_stealing.pdf}}%
    \put(0.96100917,0.74770642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hostmigration_only_stealing.pdf}}%
    \put(0.96100917,0.7087156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hostmigration_only_stealing.pdf}}%
    \put(0.10091743,0.63761468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Packet-in (X$\rightarrow$k1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hostmigration_only_stealing.pdf}}%
    \put(0.44036697,0.55504587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X is on s1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hostmigration_only_stealing.pdf}}%
    \put(0.19009375,0.50917431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Packet-out}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hostmigration_only_stealing.pdf}}%
    \put(0.09916113,0.44495413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow-add (X$\rightarrow$k1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hostmigration_only_stealing.pdf}}%
    \put(0.55963303,0.34174312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Packet-in (X$\rightarrow$k2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hostmigration_only_stealing.pdf}}%
    \put(0.40825688,0.25917431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X is now on s2!}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hostmigration_only_stealing.pdf}}%
    \put(0.66055046,0.21330275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Packet-out}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hostmigration_only_stealing.pdf}}%
    \put(0.55963303,0.14908257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow-add (X$\rightarrow$k2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hostmigration_only_stealing.pdf}}%
    \put(0.08955677,0.08486239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow-delete (X$\rightarrow$k1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{hostmigration_only_stealing.pdf}}%
  \end{picture}%
\endgroup%


==> intent_reactive_forwarding.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intent_reactive_forwarding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65424691)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intent_reactive_forwarding.pdf}}%
    \put(0.03909465,0.63580247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intent_reactive_forwarding.pdf}}%
    \put(0.03909465,0.60082305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{intent_reactive_forwarding.pdf}}%
    \put(0.34773663,0.63580247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Controller}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{intent_reactive_forwarding.pdf}}%
    \put(0.34773663,0.60082305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c0)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{intent_reactive_forwarding.pdf}}%
    \put(0.6563786,0.63580247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{intent_reactive_forwarding.pdf}}%
    \put(0.6563786,0.60082305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{intent_reactive_forwarding.pdf}}%
    \put(0.96502058,0.63580247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{intent_reactive_forwarding.pdf}}%
    \put(0.96502058,0.60082305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s3)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{intent_reactive_forwarding.pdf}}%
    \put(0.03909465,0.54938272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Packet-in (k1$\rightarrow$k2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{intent_reactive_forwarding.pdf}}%
    \put(0.24074074,0.47530864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k1$\rightarrow$k2 flow}}}%
    \put(0.21400006,0.44665974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{on s1 broken???}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{intent_reactive_forwarding.pdf}}%
    \put(0.42592593,0.40946502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Packet-out}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{intent_reactive_forwarding.pdf}}%
    \put(0.03909465,0.37654321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow-add (k1$\rightarrow$k2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{intent_reactive_forwarding.pdf}}%
    \put(0.03909465,0.31893004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow-add (k2$\rightarrow$k1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{intent_reactive_forwarding.pdf}}%
    \put(0.34773663,0.25720165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow-add (k1$\rightarrow$k2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{intent_reactive_forwarding.pdf}}%
    \put(0.34773663,0.2037037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow-add (k2$\rightarrow$k1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{intent_reactive_forwarding.pdf}}%
    \put(0.55555556,0.13374486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow-add (k1$\rightarrow$k2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{intent_reactive_forwarding.pdf}}%
    \put(0.55555556,0.07613169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow-add (k2$\rightarrow$k1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{intent_reactive_forwarding.pdf}}%
  \end{picture}%
\endgroup%


==> mitm_webserver.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mitm_webserver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2067.15976838bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68407105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mitm_webserver.pdf}}%
    \put(0.26813988,0.10412158){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mitm_webserver.pdf}}%
    \put(0.01993279,0.14451647){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mitm_webserver.pdf}}%
    \put(0.48207126,0.43982594){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mitm_webserver.pdf}}%
    \put(0.00714523,0.29580689){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mitm_webserver.pdf}}%
    \put(0.74140134,0.40808767){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73753238,0.35002322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ethernet link}}}%
    \put(0.73675722,0.31756832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OpenFlow channel}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mitm_webserver.pdf}}%
    \put(0.69762862,0.57724744){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mitm_webserver.pdf}}%
    \put(0.69764652,0.47070719){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mitm_webserver.pdf}}%
    \put(0.69764719,0.41545689){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.73675722,0.60879917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Malicious host}}}%
    \put(0.73675722,0.5068429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Malicious switch}}}%
    \put(0.73675722,0.44111806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ONOS Controller}}}%
    \put(0.26697305,0.09089215){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{s1}}}%
    \put(0.7047748,0.08979956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s2}}}%
    \put(0.47236838,0.42700906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mitm_webserver.pdf}}%
    \put(0.96571365,0.00035763){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mitm_webserver.pdf}}%
    \put(0.01993279,0.00035763){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{k3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mitm_webserver.pdf}}%
    \put(0.73951906,0.28506662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Correct traffic}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=12]{mitm_webserver.pdf}}%
    \put(0.73168937,0.25373242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Teleportation traffic}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=13]{mitm_webserver.pdf}}%
    \put(0.50774804,0.02637928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(k1,k3$\leftrightarrow$k2)$\Rightarrow$DENY}}}%
    \put(0.48813981,0.06375191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fw1}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=14]{mitm_webserver.pdf}}%
    \put(0.69762862,0.63102664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.7364213,0.66094138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Host}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=15]{mitm_webserver.pdf}}%
    \put(0.69764652,0.53183908){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.73722536,0.55726482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OpenFlow switch}}}%
%   \put(0,0){\includegraphics[width=\unitlength,page=16]{mitm_webserver.pdf}}%
    \put(0.69614995,0.34566846){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.73702986,0.39396737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Firewall}}}%
  \end{picture}%
\endgroup%


==> outOfBandForwarding.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'outOfBandForwarding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34395413)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{outOfBandForwarding.pdf}}%
    \put(0.04357798,0.3233945){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{outOfBandForwarding.pdf}}%
    \put(0.04357798,0.28440367){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{outOfBandForwarding.pdf}}%
    \put(0.50229358,0.3233945){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Controller}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{outOfBandForwarding.pdf}}%
    \put(0.50229358,0.28440367){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c0)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{outOfBandForwarding.pdf}}%
    \put(0.96100917,0.3233945){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{outOfBandForwarding.pdf}}%
    \put(0.96100917,0.28440367){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{outOfBandForwarding.pdf}}%
    \put(0.0940367,0.21330275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Packet-in (k1$\rightarrow$k2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{outOfBandForwarding.pdf}}%
    \put(0.36238532,0.13073394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k1 on s1, k2 on s2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{outOfBandForwarding.pdf}}%
    \put(0.66513761,0.08486239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Packet-out}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{outOfBandForwarding.pdf}}%
  \end{picture}%
\endgroup%


==> stealthy_irf.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stealthy_irf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34395413)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stealthy_irf.pdf}}%
    \put(0.04357798,0.3233945){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stealthy_irf.pdf}}%
    \put(0.04357798,0.28440367){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stealthy_irf.pdf}}%
    \put(0.50229358,0.3233945){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Controller}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{stealthy_irf.pdf}}%
    \put(0.50229358,0.28440367){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c0)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{stealthy_irf.pdf}}%
    \put(0.96100917,0.3233945){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Switch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{stealthy_irf.pdf}}%
    \put(0.96100917,0.28440367){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(s1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{stealthy_irf.pdf}}%
    \put(0.08944954,0.21330275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Packet-in (k2$\rightarrow$k1)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{stealthy_irf.pdf}}%
    \put(0.3440367,0.13073394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k2 unknown, k1@s1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{stealthy_irf.pdf}}%
    \put(0.66513761,0.08027523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Packet-out}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{stealthy_irf.pdf}}%
  \end{picture}%
\endgroup%

